The light scalar mesons within quark models

Low-energy meson-meson scattering data are a powerful testing ground for quark models. Here, we describe the behaviour at threshold of S-wave scattering-matrix singularities. The majority of the full scattering-matrix mesonic poles stem from an underlying confinement spectrum. However, the light scalar mesons K0*(830), a0(980), f0(400-1200), and f0(980) do not, but instead originate in 3P0-barrier semi-bound states. We show that the behaviour of the corresponding poles is identical at threshold. In passing, the light-meson sector is given a firm basis.

==> (inline-ps-0) <==

1.0 setlinewidth
newpath -35 -2 moveto -35 138 lineto 85 138 lineto 85 -2 lineto
closepath stroke

==> (inline-ps-1) <==

2.0 setlinewidth
newpath 0.0   4.80 moveto 0.0 131.40 lineto
stroke

==> (inline-ps-2) <==

1.0 setlinewidth
newpath  -5.00   6.00 moveto 0.0   6.00 lineto
stroke

==> (inline-ps-3) <==

0.5 setlinewidth
newpath  -2.50  12.00 moveto 0.0  12.00 lineto
stroke

==> (inline-ps-4) <==

0.5 setlinewidth
newpath  -2.50  18.00 moveto 0.0  18.00 lineto
stroke

==> (inline-ps-5) <==

0.5 setlinewidth
newpath  -2.50  24.00 moveto 0.0  24.00 lineto
stroke

==> (inline-ps-6) <==

0.5 setlinewidth
newpath  -2.50  30.00 moveto 0.0  30.00 lineto
stroke

==> (inline-ps-7) <==

1.0 setlinewidth
newpath  -5.00  36.00 moveto 0.0  36.00 lineto
stroke

==> (inline-ps-8) <==

0.5 setlinewidth
newpath  -2.50  42.00 moveto 0.0  42.00 lineto
stroke

==> (inline-ps-9) <==

0.5 setlinewidth
newpath  -2.50  48.00 moveto 0.0  48.00 lineto
stroke

==> (inline-ps-10) <==

0.5 setlinewidth
newpath  -2.50  54.00 moveto 0.0  54.00 lineto
stroke

==> (inline-ps-11) <==

0.5 setlinewidth
newpath  -2.50  60.00 moveto 0.0  60.00 lineto
stroke

==> (inline-ps-12) <==

1.0 setlinewidth
newpath  -5.00  66.00 moveto 0.0  66.00 lineto
stroke

==> (inline-ps-13) <==

0.5 setlinewidth
newpath  -2.50  72.00 moveto 0.0  72.00 lineto
stroke

==> (inline-ps-14) <==

0.5 setlinewidth
newpath  -2.50  78.00 moveto 0.0  78.00 lineto
stroke

==> (inline-ps-15) <==

0.5 setlinewidth
newpath  -2.50  84.00 moveto 0.0  84.00 lineto
stroke

==> (inline-ps-16) <==

0.5 setlinewidth
newpath  -2.50  90.00 moveto 0.0  90.00 lineto
stroke

==> (inline-ps-17) <==

1.0 setlinewidth
newpath  -5.00  96.00 moveto 0.0  96.00 lineto
stroke

==> (inline-ps-18) <==

0.5 setlinewidth
newpath  -2.50 102.00 moveto 0.0 102.00 lineto
stroke

==> (inline-ps-19) <==

0.5 setlinewidth
newpath  -2.50 108.00 moveto 0.0 108.00 lineto
stroke

==> (inline-ps-20) <==

0.5 setlinewidth
newpath  -2.50 114.00 moveto 0.0 114.00 lineto
stroke

==> (inline-ps-21) <==

0.5 setlinewidth
newpath  -2.50 120.00 moveto 0.0 120.00 lineto
stroke

==> (inline-ps-22) <==

1.0 setlinewidth
newpath  -5.00 126.00 moveto 0.0 126.00 lineto
stroke

==> (inline-ps-23) <==

2.0 setlinewidth
newpath   8.40  22.27 moveto  20.40  22.27 lineto
stroke

==> (inline-ps-24) <==

0.0 setlinewidth
newpath   8.40  52.50 moveto
8.40  54.30 lineto
20.40  54.30 lineto
20.40  52.50 lineto
closepath
gsave 0.50 setgray fill grestore
stroke

==> (inline-ps-25) <==

0.0 setlinewidth
newpath   8.40  63.15 moveto
8.40  64.65 lineto
20.40  64.65 lineto
20.40  63.15 lineto
closepath
gsave 0.50 setgray fill grestore
stroke

==> (inline-ps-26) <==

2.0 setlinewidth
newpath   8.40  79.38 moveto  20.40  79.38 lineto
stroke

==> (inline-ps-27) <==

2.0 setlinewidth
newpath   8.40  90.00 moveto  20.40  90.00 lineto
stroke

==> (inline-ps-28) <==

0.0 setlinewidth
newpath   8.40 104.43 moveto
8.40 105.45 lineto
20.40 105.45 lineto
20.40 104.43 lineto
closepath
gsave 0.50 setgray fill grestore
stroke

==> (inline-ps-29) <==

3.0 setlinewidth
newpath  28.80  37.20 moveto  40.80  37.20 lineto
stroke

==> (inline-ps-30) <==

3.0 setlinewidth
newpath  28.80  60.00 moveto  40.80  60.00 lineto
stroke

==> (inline-ps-31) <==

3.0 setlinewidth
newpath  28.80  82.80 moveto  40.80  82.80 lineto
stroke

==> (inline-ps-32) <==

3.0 setlinewidth
newpath  28.80 105.60 moveto  40.80 105.60 lineto
stroke

==> (inline-ps-33) <==

3.0 setlinewidth
newpath  28.80 128.40 moveto  40.80 128.40 lineto
stroke

==> (inline-ps-34) <==

1.0 setlinewidth
newpath -35 -5 moveto -35 135 lineto 85 135 lineto 85 -5 lineto
closepath stroke

==> (inline-ps-35) <==

2.0 setlinewidth
newpath 0.0   9.00 moveto 0.0 127.20 lineto
stroke

==> (inline-ps-36) <==

1.0 setlinewidth
newpath  -5.00  12.00 moveto 0.0  12.00 lineto
stroke

==> (inline-ps-37) <==

0.5 setlinewidth
newpath  -2.50  18.00 moveto 0.0  18.00 lineto
stroke

==> (inline-ps-38) <==

0.5 setlinewidth
newpath  -2.50  24.00 moveto 0.0  24.00 lineto
stroke

==> (inline-ps-39) <==

0.5 setlinewidth
newpath  -2.50  30.00 moveto 0.0  30.00 lineto
stroke

==> (inline-ps-40) <==

0.5 setlinewidth
newpath  -2.50  36.00 moveto 0.0  36.00 lineto
stroke

==> (inline-ps-41) <==

1.0 setlinewidth
newpath  -5.00  42.00 moveto 0.0  42.00 lineto
stroke

==> (inline-ps-42) <==

0.5 setlinewidth
newpath  -2.50  48.00 moveto 0.0  48.00 lineto
stroke

==> (inline-ps-43) <==

0.5 setlinewidth
newpath  -2.50  54.00 moveto 0.0  54.00 lineto
stroke

==> (inline-ps-44) <==

0.5 setlinewidth
newpath  -2.50  60.00 moveto 0.0  60.00 lineto
stroke

==> (inline-ps-45) <==

0.5 setlinewidth
newpath  -2.50  66.00 moveto 0.0  66.00 lineto
stroke

==> (inline-ps-46) <==

1.0 setlinewidth
newpath  -5.00  72.00 moveto 0.0  72.00 lineto
stroke

==> (inline-ps-47) <==

0.5 setlinewidth
newpath  -2.50  78.00 moveto 0.0  78.00 lineto
stroke

==> (inline-ps-48) <==

0.5 setlinewidth
newpath  -2.50  84.00 moveto 0.0  84.00 lineto
stroke

==> (inline-ps-49) <==

0.5 setlinewidth
newpath  -2.50  90.00 moveto 0.0  90.00 lineto
stroke

==> (inline-ps-50) <==

0.5 setlinewidth
newpath  -2.50  96.00 moveto 0.0  96.00 lineto
stroke

==> (inline-ps-51) <==

1.0 setlinewidth
newpath  -5.00 102.00 moveto 0.0 102.00 lineto
stroke

==> (inline-ps-52) <==

0.5 setlinewidth
newpath  -2.50 108.00 moveto 0.0 108.00 lineto
stroke

==> (inline-ps-53) <==

0.5 setlinewidth
newpath  -2.50 114.00 moveto 0.0 114.00 lineto
stroke

==> (inline-ps-54) <==

0.5 setlinewidth
newpath  -2.50 120.00 moveto 0.0 120.00 lineto
stroke

==> (inline-ps-55) <==

0.5 setlinewidth
newpath  -2.50 126.00 moveto 0.0 126.00 lineto
stroke

==> (inline-ps-56) <==

2.0 setlinewidth
newpath   8.40  17.81 moveto  20.40  17.81 lineto
stroke

==> (inline-ps-57) <==

2.0 setlinewidth
newpath   8.40  53.16 moveto  20.40  53.16 lineto
stroke

==> (inline-ps-58) <==

2.0 setlinewidth
newpath   8.40  58.19 moveto  20.40  58.19 lineto
stroke

==> (inline-ps-59) <==

2.0 setlinewidth
newpath   8.40  74.40 moveto  20.40  74.40 lineto
stroke

==> (inline-ps-60) <==

0.0 setlinewidth
newpath   8.40  80.94 moveto
8.40  82.14 lineto
20.40  82.14 lineto
20.40  80.94 lineto
closepath
gsave 0.50 setgray fill grestore
stroke

==> (inline-ps-61) <==

2.0 setlinewidth
newpath   8.40  96.90 moveto  20.40  96.90 lineto
stroke

==> (inline-ps-62) <==

3.0 setlinewidth
newpath  28.80  32.40 moveto  40.80  32.40 lineto
stroke

==> (inline-ps-63) <==

3.0 setlinewidth
newpath  28.80  55.20 moveto  40.80  55.20 lineto
stroke

==> (inline-ps-64) <==

3.0 setlinewidth
newpath  28.80  78.00 moveto  40.80  78.00 lineto
stroke

==> (inline-ps-65) <==

3.0 setlinewidth
newpath  28.80 100.80 moveto  40.80 100.80 lineto
stroke

==> (inline-ps-66) <==

3.0 setlinewidth
newpath  28.80 123.60 moveto  40.80 123.60 lineto
stroke

==> (inline-ps-67) <==

1.0 setlinewidth
newpath -35 8 moveto -35 148 lineto 85 148 lineto 85 8 lineto
closepath stroke

==> (inline-ps-68) <==

2.0 setlinewidth
newpath 0.0  15.00 moveto 0.0 139.20 lineto
stroke

==> (inline-ps-69) <==

0.5 setlinewidth
newpath  -2.50  18.00 moveto 0.0  18.00 lineto
stroke

==> (inline-ps-70) <==

0.5 setlinewidth
newpath  -2.50  24.00 moveto 0.0  24.00 lineto
stroke

==> (inline-ps-71) <==

1.0 setlinewidth
newpath  -5.00  30.00 moveto 0.0  30.00 lineto
stroke

==> (inline-ps-72) <==

0.5 setlinewidth
newpath  -2.50  36.00 moveto 0.0  36.00 lineto
stroke

==> (inline-ps-73) <==

0.5 setlinewidth
newpath  -2.50  42.00 moveto 0.0  42.00 lineto
stroke

==> (inline-ps-74) <==

0.5 setlinewidth
newpath  -2.50  48.00 moveto 0.0  48.00 lineto
stroke

==> (inline-ps-75) <==

0.5 setlinewidth
newpath  -2.50  54.00 moveto 0.0  54.00 lineto
stroke

==> (inline-ps-76) <==

1.0 setlinewidth
newpath  -5.00  60.00 moveto 0.0  60.00 lineto
stroke

==> (inline-ps-77) <==

0.5 setlinewidth
newpath  -2.50  66.00 moveto 0.0  66.00 lineto
stroke

==> (inline-ps-78) <==

0.5 setlinewidth
newpath  -2.50  72.00 moveto 0.0  72.00 lineto
stroke

==> (inline-ps-79) <==

0.5 setlinewidth
newpath  -2.50  78.00 moveto 0.0  78.00 lineto
stroke

==> (inline-ps-80) <==

0.5 setlinewidth
newpath  -2.50  84.00 moveto 0.0  84.00 lineto
stroke

==> (inline-ps-81) <==

1.0 setlinewidth
newpath  -5.00  90.00 moveto 0.0  90.00 lineto
stroke

==> (inline-ps-82) <==

0.5 setlinewidth
newpath  -2.50  96.00 moveto 0.0  96.00 lineto
stroke

==> (inline-ps-83) <==

0.5 setlinewidth
newpath  -2.50 102.00 moveto 0.0 102.00 lineto
stroke

==> (inline-ps-84) <==

0.5 setlinewidth
newpath  -2.50 108.00 moveto 0.0 108.00 lineto
stroke

==> (inline-ps-85) <==

0.5 setlinewidth
newpath  -2.50 114.00 moveto 0.0 114.00 lineto
stroke

==> (inline-ps-86) <==

1.0 setlinewidth
newpath  -5.00 120.00 moveto 0.0 120.00 lineto
stroke

==> (inline-ps-87) <==

0.5 setlinewidth
newpath  -2.50 126.00 moveto 0.0 126.00 lineto
stroke

==> (inline-ps-88) <==

0.5 setlinewidth
newpath  -2.50 132.00 moveto 0.0 132.00 lineto
stroke

==> (inline-ps-89) <==

0.5 setlinewidth
newpath  -2.50 138.00 moveto 0.0 138.00 lineto
stroke

==> (inline-ps-90) <==

2.0 setlinewidth
newpath   8.40  27.62 moveto  20.40  27.62 lineto
stroke

==> (inline-ps-91) <==

2.0 setlinewidth
newpath   8.40  61.40 moveto  20.40  61.40 lineto
stroke

==> (inline-ps-92) <==

2.0 setlinewidth
newpath   8.40  69.73 moveto  20.40  69.73 lineto
stroke

==> (inline-ps-93) <==

2.0 setlinewidth
newpath   8.40  81.31 moveto  20.40  81.31 lineto
stroke

==> (inline-ps-94) <==

2.0 setlinewidth
newpath   8.40  94.80 moveto  20.40  94.80 lineto
stroke

==> (inline-ps-95) <==

2.0 setlinewidth
newpath   8.40 111.90 moveto  20.40 111.90 lineto
stroke

==> (inline-ps-96) <==

2.0 setlinewidth
newpath   8.40 121.14 moveto  20.40 121.14 lineto
stroke

==> (inline-ps-97) <==

3.0 setlinewidth
newpath  28.80  46.20 moveto  40.80  46.20 lineto
stroke

==> (inline-ps-98) <==

3.0 setlinewidth
newpath  28.80  69.00 moveto  40.80  69.00 lineto
stroke

==> (inline-ps-99) <==

3.0 setlinewidth
newpath  28.80  91.80 moveto  40.80  91.80 lineto
stroke

==> (inline-ps-100) <==

3.0 setlinewidth
newpath  28.80 114.60 moveto  40.80 114.60 lineto
stroke

==> (inline-ps-101) <==

3.0 setlinewidth
newpath  28.80 137.40 moveto  40.80 137.40 lineto
stroke

==> (inline-ps-102) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
180.77 0.00 lineto
180.77 114.13 lineto
0.00 114.13 lineto
0.00 0.00 closepath stroke

==> (inline-ps-103) <==

1.4 setlinewidth
newpath 0.00 0.00 moveto
180.77 0.00 lineto stroke

==> (inline-ps-104) <==

1.4 setlinewidth
newpath 0.00 0.00 moveto
0.00 114.13 lineto stroke

==> (inline-ps-105) <==

0.7 setlinewidth
newpath 0.00 0.00 moveto
0.90 4.28 lineto
1.81 8.54 lineto
2.71 12.79 lineto
3.62 17.02 lineto
4.52 21.22 lineto
5.42 25.37 lineto
6.33 29.48 lineto
7.23 33.54 lineto
8.13 37.53 lineto
9.04 41.45 lineto
9.94 45.30 lineto
10.85 49.06 lineto
11.75 52.74 lineto
12.65 56.32 lineto
13.56 59.79 lineto
14.46 63.17 lineto
15.37 66.42 lineto
16.27 69.57 lineto
17.17 72.59 lineto
18.08 75.48 lineto
18.98 78.25 lineto
19.88 80.88 lineto
20.79 83.38 lineto
21.69 85.73 lineto
22.60 87.95 lineto
23.50 90.02 lineto
24.40 91.95 lineto
25.31 93.73 lineto
26.21 95.36 lineto
27.12 96.85 lineto
28.02 98.18 lineto
28.92 99.38 lineto
29.83 100.42 lineto
30.73 101.32 lineto
31.64 102.07 lineto
32.54 102.69 lineto
33.44 103.16 lineto
34.35 103.49 lineto
35.25 103.69 lineto
36.15 103.76 lineto
37.06 103.69 lineto
37.96 103.50 lineto
38.87 103.19 lineto
39.77 102.76 lineto
40.67 102.21 lineto
41.58 101.55 lineto
42.48 100.79 lineto
43.39 99.92 lineto
44.29 98.96 lineto
45.19 97.90 lineto
46.10 96.75 lineto
47.00 95.53 lineto
47.90 94.22 lineto
48.81 92.84 lineto
49.71 91.39 lineto
50.62 89.88 lineto
51.52 88.31 lineto
52.42 86.69 lineto
53.33 85.02 lineto
54.23 83.31 lineto
55.14 81.55 lineto
56.04 79.76 lineto
56.94 77.94 lineto
57.85 76.10 lineto
58.75 74.24 lineto
59.65 72.35 lineto
60.56 70.46 lineto
61.46 68.56 lineto
62.37 66.65 lineto
63.27 64.74 lineto
64.17 62.84 lineto
65.08 60.94 lineto
65.98 59.05 lineto
66.89 57.17 lineto
67.79 55.30 lineto
68.69 53.46 lineto
69.60 51.63 lineto
70.50 49.83 lineto
71.40 48.05 lineto
72.31 46.30 lineto
73.21 44.58 lineto
74.12 42.89 lineto
75.02 41.23 lineto
75.92 39.61 lineto
76.83 38.02 lineto
77.73 36.46 lineto
78.64 34.94 lineto
79.54 33.47 lineto
80.44 32.02 lineto
81.35 30.62 lineto
82.25 29.26 lineto
83.15 27.94 lineto
84.06 26.65 lineto
84.96 25.41 lineto
85.87 24.21 lineto
86.77 23.05 lineto
87.67 21.92 lineto
88.58 20.84 lineto
89.48 19.80 lineto
90.39 18.79 lineto
91.29 17.82 lineto
92.19 16.89 lineto
93.10 16.00 lineto
94.00 15.14 lineto
94.91 14.32 lineto
95.81 13.54 lineto
96.71 12.78 lineto
97.62 12.06 lineto
98.52 11.38 lineto
99.42 10.72 lineto
100.33 10.10 lineto
101.23 9.50 lineto
102.14 8.94 lineto
103.04 8.40 lineto
103.94 7.89 lineto
104.85 7.40 lineto
105.75 6.94 lineto
106.66 6.51 lineto
107.56 6.09 lineto
108.46 5.70 lineto
109.37 5.33 lineto
110.27 4.98 lineto
111.17 4.65 lineto
112.08 4.34 lineto
112.98 4.05 lineto
113.89 3.77 lineto
114.79 3.52 lineto
115.69 3.27 lineto
116.60 3.04 lineto
117.50 2.83 lineto
118.41 2.63 lineto
119.31 2.44 lineto
120.21 2.26 lineto
121.12 2.10 lineto
122.02 1.94 lineto
122.92 1.80 lineto
123.83 1.66 lineto
124.73 1.54 lineto
125.64 1.42 lineto
126.54 1.31 lineto
127.44 1.21 lineto
128.35 1.11 lineto
129.25 1.03 lineto
130.16 0.94 lineto
131.06 0.87 lineto
131.96 0.80 lineto
132.87 0.73 lineto
133.77 0.67 lineto
134.67 0.62 lineto
135.58 0.57 lineto
136.48 0.52 lineto
137.39 0.48 lineto
138.29 0.44 lineto
139.19 0.40 lineto
140.10 0.36 lineto
141.00 0.33 lineto
141.91 0.30 lineto
142.81 0.28 lineto
143.71 0.25 lineto
144.62 0.23 lineto
145.52 0.21 lineto
146.43 0.19 lineto
147.33 0.17 lineto
148.23 0.16 lineto
149.14 0.14 lineto
150.04 0.13 lineto
150.94 0.12 lineto
151.85 0.11 lineto
152.75 0.10 lineto
153.66 0.09 lineto
154.56 0.08 lineto
155.46 0.07 lineto
156.37 0.06 lineto
157.27 0.06 lineto
158.18 0.05 lineto
159.08 0.05 lineto
159.98 0.04 lineto
160.89 0.04 lineto
161.79 0.03 lineto
162.69 0.03 lineto
163.60 0.03 lineto
164.50 0.02 lineto
165.41 0.02 lineto
166.31 0.02 lineto
167.21 0.02 lineto
168.12 0.02 lineto
169.02 0.01 lineto
169.93 0.01 lineto
170.83 0.01 lineto
171.73 0.01 lineto
172.64 0.01 lineto
173.54 0.01 lineto
174.44 0.01 lineto
175.35 0.01 lineto
176.25 0.01 lineto
177.16 0.01 lineto
178.06 0.00 lineto
178.96 0.00 lineto
179.87 0.00 lineto
stroke

==> (inline-ps-106) <==

0.5 setlinewidth
newpath 0 0 moveto
0 150 lineto 150 150 lineto 150 0 lineto
closepath stroke

==> (inline-ps-107) <==

0.5 setlinewidth
newpath 170 0 moveto
170 150 lineto 320 150 lineto 320 0 lineto
closepath stroke

==> (inline-ps-108) <==

0.3 setlinewidth newpath 5 90 moveto 145 90 lineto stroke

==> (inline-ps-109) <==

0.3 setlinewidth newpath 75 5 moveto 75 145 lineto stroke

==> (inline-ps-110) <==

1.5 setlinewidth newpath 75 70 moveto 75 -130 200 90 105 arc stroke

==> (inline-ps-111) <==

1.5 setlinewidth newpath 75 70 moveto -1 1 scale
-75 -130 200 90 105 arc stroke

==> (inline-ps-112) <==

1.5 setlinewidth newpath 75 20 moveto 75 125 lineto stroke

==> (inline-ps-113) <==

0.3 setlinewidth newpath 175 75 moveto 315 75 lineto stroke

==> (inline-ps-114) <==

0.3 setlinewidth newpath 245 5 moveto 245 145 lineto stroke

==> (inline-ps-115) <==

1.5 setlinewidth newpath 245 75 moveto 245 -125 200 90 105 arc stroke

==> (inline-ps-116) <==

1.5 setlinewidth newpath 245 75 moveto -1 1 scale
-245 -125 200 90 105 arc stroke

==> (inline-ps-117) <==

1.5 setlinewidth newpath 245 20 moveto 245 125 lineto stroke

==> (inline-ps-118) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
149.81 0.00 lineto
149.81 253.46 lineto
0.00 253.46 lineto
0.00 0.00 closepath stroke

==> (inline-ps-119) <==

1.5 setlinewidth
newpath 0.00 176.97 moveto
149.81 176.97 lineto stroke

==> (inline-ps-120) <==

1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 253.46 lineto stroke

==> (inline-ps-121) <==

0.6 setlinewidth
newpath 19.46 176.97 moveto
19.46 181.97 lineto stroke

==> (inline-ps-122) <==

0.6 setlinewidth
newpath 65.88 176.97 moveto
65.88 181.97 lineto stroke

==> (inline-ps-123) <==

0.6 setlinewidth
newpath 112.32 176.97 moveto
112.32 181.97 lineto stroke

==> (inline-ps-124) <==

0.6 setlinewidth
newpath 10.17 176.97 moveto
10.17 179.47 lineto stroke

==> (inline-ps-125) <==

0.6 setlinewidth
newpath 28.74 176.97 moveto
28.74 179.47 lineto stroke

==> (inline-ps-126) <==

0.6 setlinewidth
newpath 38.03 176.97 moveto
38.03 179.47 lineto stroke

==> (inline-ps-127) <==

0.6 setlinewidth
newpath 47.31 176.97 moveto
47.31 179.47 lineto stroke

==> (inline-ps-128) <==

0.6 setlinewidth
newpath 56.60 176.97 moveto
56.60 179.47 lineto stroke

==> (inline-ps-129) <==

0.6 setlinewidth
newpath 75.17 176.97 moveto
75.17 179.47 lineto stroke

==> (inline-ps-130) <==

0.6 setlinewidth
newpath 84.46 176.97 moveto
84.46 179.47 lineto stroke

==> (inline-ps-131) <==

0.6 setlinewidth
newpath 93.74 176.97 moveto
93.74 179.47 lineto stroke

==> (inline-ps-132) <==

0.6 setlinewidth
newpath 103.03 176.97 moveto
103.03 179.47 lineto stroke

==> (inline-ps-133) <==

0.6 setlinewidth
newpath 121.60 176.97 moveto
121.60 179.47 lineto stroke

==> (inline-ps-134) <==

0.6 setlinewidth
newpath 130.89 176.97 moveto
130.89 179.47 lineto stroke

==> (inline-ps-135) <==

0.6 setlinewidth
newpath 0.00 59.39 moveto
-5.00 59.39 lineto stroke

==> (inline-ps-136) <==

0.6 setlinewidth
newpath 0.00 118.18 moveto
-5.00 118.18 lineto stroke

==> (inline-ps-137) <==

0.6 setlinewidth
newpath 0.00 176.97 moveto
-5.00 176.97 lineto stroke

==> (inline-ps-138) <==

0.6 setlinewidth
newpath 0.00 235.76 moveto
-5.00 235.76 lineto stroke

==> (inline-ps-139) <==

0.6 setlinewidth
newpath 0.00 24.11 moveto
-2.50 24.11 lineto stroke

==> (inline-ps-140) <==

0.6 setlinewidth
newpath 0.00 35.87 moveto
-2.50 35.87 lineto stroke

==> (inline-ps-141) <==

0.6 setlinewidth
newpath 0.00 47.63 moveto
-2.50 47.63 lineto stroke

==> (inline-ps-142) <==

0.6 setlinewidth
newpath 0.00 71.15 moveto
-2.50 71.15 lineto stroke

==> (inline-ps-143) <==

0.6 setlinewidth
newpath 0.00 82.90 moveto
-2.50 82.90 lineto stroke

==> (inline-ps-144) <==

0.6 setlinewidth
newpath 0.00 94.66 moveto
-2.50 94.66 lineto stroke

==> (inline-ps-145) <==

0.6 setlinewidth
newpath 0.00 106.42 moveto
-2.50 106.42 lineto stroke

==> (inline-ps-146) <==

0.6 setlinewidth
newpath 0.00 129.94 moveto
-2.50 129.94 lineto stroke

==> (inline-ps-147) <==

0.6 setlinewidth
newpath 0.00 141.69 moveto
-2.50 141.69 lineto stroke

==> (inline-ps-148) <==

0.6 setlinewidth
newpath 0.00 153.45 moveto
-2.50 153.45 lineto stroke

==> (inline-ps-149) <==

0.6 setlinewidth
newpath 0.00 165.21 moveto
-2.50 165.21 lineto stroke

==> (inline-ps-150) <==

0.6 setlinewidth
newpath 0.00 188.73 moveto
-2.50 188.73 lineto stroke

==> (inline-ps-151) <==

0.6 setlinewidth
newpath 0.00 200.49 moveto
-2.50 200.49 lineto stroke

==> (inline-ps-152) <==

0.6 setlinewidth
newpath 0.00 212.24 moveto
-2.50 212.24 lineto stroke

==> (inline-ps-153) <==

0.6 setlinewidth
newpath 0.00 224.00 moveto
-2.50 224.00 lineto stroke

==> (inline-ps-154) <==

0.8 setlinewidth
newpath 149.81 25.48 moveto
142.04 35.84 lineto
134.22 45.45 lineto
126.30 54.36 lineto
123.64 57.20 lineto
118.23 62.66 lineto
109.94 70.37 lineto
101.32 77.56 lineto
95.32 82.07 lineto
92.24 84.25 lineto
82.45 90.50 lineto
71.53 96.32 lineto
58.49 101.75 lineto
53.27 103.48 lineto
47.20 105.17 lineto
39.53 106.81 lineto
26.05 108.43 lineto
22.28 108.58 lineto
21.56 108.60 lineto
20.39 108.62 lineto
19.46 108.62 lineto
stroke

==> (inline-ps-155) <==

0.8 setlinewidth
newpath 19.46 253.46 moveto
19.46 0.00 lineto
stroke

==> (inline-ps-156) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
214.46 0.00 lineto
214.46 253.46 lineto
0.00 253.46 lineto
0.00 0.00 closepath stroke

==> (inline-ps-157) <==

1.5 setlinewidth
newpath 0.00 253.46 moveto
214.46 253.46 lineto stroke

==> (inline-ps-158) <==

1.5 setlinewidth
newpath 156.52 0.00 moveto
156.52 253.46 lineto stroke

==> (inline-ps-159) <==

0.6 setlinewidth
newpath 105.67 253.46 moveto
105.67 258.46 lineto stroke

==> (inline-ps-160) <==

0.6 setlinewidth
newpath 169.23 253.46 moveto
169.23 258.46 lineto stroke

==> (inline-ps-161) <==

0.6 setlinewidth
newpath 54.82 253.46 moveto
54.82 255.96 lineto stroke

==> (inline-ps-162) <==

0.6 setlinewidth
newpath 67.53 253.46 moveto
67.53 255.96 lineto stroke

==> (inline-ps-163) <==

0.6 setlinewidth
newpath 80.24 253.46 moveto
80.24 255.96 lineto stroke

==> (inline-ps-164) <==

0.6 setlinewidth
newpath 92.96 253.46 moveto
92.96 255.96 lineto stroke

==> (inline-ps-165) <==

0.6 setlinewidth
newpath 118.38 253.46 moveto
118.38 255.96 lineto stroke

==> (inline-ps-166) <==

0.6 setlinewidth
newpath 131.09 253.46 moveto
131.09 255.96 lineto stroke

==> (inline-ps-167) <==

0.6 setlinewidth
newpath 143.81 253.46 moveto
143.81 255.96 lineto stroke

==> (inline-ps-168) <==

0.6 setlinewidth
newpath 156.52 253.46 moveto
156.52 255.96 lineto stroke

==> (inline-ps-169) <==

0.6 setlinewidth
newpath 181.94 253.46 moveto
181.94 255.96 lineto stroke

==> (inline-ps-170) <==

0.6 setlinewidth
newpath 194.66 253.46 moveto
194.66 255.96 lineto stroke

==> (inline-ps-171) <==

0.6 setlinewidth
newpath 207.37 253.46 moveto
207.37 255.96 lineto stroke

==> (inline-ps-172) <==

0.6 setlinewidth
newpath 156.52 49.95 moveto
161.52 49.95 lineto stroke

==> (inline-ps-173) <==

0.6 setlinewidth
newpath 156.52 83.87 moveto
161.52 83.87 lineto stroke

==> (inline-ps-174) <==

0.6 setlinewidth
newpath 156.52 117.79 moveto
161.52 117.79 lineto stroke

==> (inline-ps-175) <==

0.6 setlinewidth
newpath 156.52 151.71 moveto
161.52 151.71 lineto stroke

==> (inline-ps-176) <==

0.6 setlinewidth
newpath 156.52 185.63 moveto
161.52 185.63 lineto stroke

==> (inline-ps-177) <==

0.6 setlinewidth
newpath 156.52 219.54 moveto
161.52 219.54 lineto stroke

==> (inline-ps-178) <==

0.6 setlinewidth
newpath 156.52 32.99 moveto
159.02 32.99 lineto stroke

==> (inline-ps-179) <==

0.6 setlinewidth
newpath 156.52 66.91 moveto
159.02 66.91 lineto stroke

==> (inline-ps-180) <==

0.6 setlinewidth
newpath 156.52 100.83 moveto
159.02 100.83 lineto stroke

==> (inline-ps-181) <==

0.6 setlinewidth
newpath 156.52 134.75 moveto
159.02 134.75 lineto stroke

==> (inline-ps-182) <==

0.6 setlinewidth
newpath 156.52 168.67 moveto
159.02 168.67 lineto stroke

==> (inline-ps-183) <==

0.6 setlinewidth
newpath 156.52 202.59 moveto
159.02 202.59 lineto stroke

==> (inline-ps-184) <==

0.6 setlinewidth
newpath 156.52 236.50 moveto
159.02 236.50 lineto stroke

==> (inline-ps-185) <==

0.8 setlinewidth
newpath 214.01 23.04 moveto
206.65 46.97 lineto
199.35 69.13 lineto
192.12 89.74 lineto
189.73 96.30 lineto
184.99 109.00 lineto
177.96 127.11 lineto
171.04 144.27 lineto
166.50 155.30 lineto
164.25 160.72 lineto
157.58 176.75 lineto
151.05 192.84 lineto
144.67 210.00 lineto
142.58 216.38 lineto
140.50 223.48 lineto
138.44 232.09 lineto
136.39 246.54 lineto
136.19 250.51 lineto
136.17 251.26 lineto
136.15 252.49 lineto
136.14 253.04 lineto
134.84 253.46 lineto
134.15 253.46 lineto
133.63 253.46 lineto
133.20 253.46 lineto
132.82 253.46 lineto
132.48 253.46 lineto
132.16 253.46 lineto
131.87 253.46 lineto
129.57 253.46 lineto
127.83 253.46 lineto
126.35 253.46 lineto
125.04 253.46 lineto
123.85 253.46 lineto
122.75 253.46 lineto
121.72 253.46 lineto
120.74 253.46 lineto
112.81 253.46 lineto
106.64 253.46 lineto
101.38 253.46 lineto
96.72 253.46 lineto
92.51 253.46 lineto
88.64 253.46 lineto
85.05 253.46 lineto
81.70 253.46 lineto
78.55 253.46 lineto
75.57 253.46 lineto
72.76 253.46 lineto
70.08 253.46 lineto
67.53 253.46 lineto
65.09 253.46 lineto
62.75 253.46 lineto
60.52 253.46 lineto
58.37 253.46 lineto
56.30 253.46 lineto
54.31 253.46 lineto
52.40 253.46 lineto
50.55 253.46 lineto
48.76 253.46 lineto
47.04 253.46 lineto
45.37 253.46 lineto
43.75 253.46 lineto
42.18 253.46 lineto
40.67 253.46 lineto
39.19 253.46 lineto
37.76 253.46 lineto
36.37 253.46 lineto
35.03 253.46 lineto
33.71 253.46 lineto
32.44 253.46 lineto
31.20 253.46 lineto
29.99 253.46 lineto
28.81 253.46 lineto
27.67 253.46 lineto
26.55 253.46 lineto
25.46 253.46 lineto
24.40 253.46 lineto
23.36 253.46 lineto
22.35 253.46 lineto
21.36 253.46 lineto
20.40 253.46 lineto
19.46 253.46 lineto
stroke

==> (inline-ps-186) <==

0.8 setlinewidth
newpath 130.73 253.46 moveto
132.29 253.46 lineto
133.84 253.46 lineto
135.37 253.46 lineto
136.90 253.46 lineto
138.41 253.46 lineto
139.89 253.46 lineto
141.36 253.46 lineto
142.80 253.46 lineto
144.21 253.46 lineto
145.58 253.46 lineto
146.92 253.46 lineto
148.21 253.46 lineto
149.45 253.46 lineto
150.62 253.46 lineto
151.74 253.46 lineto
152.77 253.46 lineto
153.71 253.46 lineto
154.56 253.46 lineto
155.28 253.46 lineto
155.86 253.46 lineto
156.28 253.46 lineto
156.50 253.46 lineto
156.47 253.46 lineto
156.13 253.46 lineto
155.39 253.46 lineto
154.08 253.46 lineto
151.90 253.46 lineto
147.99 253.46 lineto
147.42 253.46 lineto
146.79 253.46 lineto
146.09 253.46 lineto
145.30 253.46 lineto
144.40 253.46 lineto
143.33 253.46 lineto
141.99 253.46 lineto
140.10 253.46 lineto
139.57 253.46 lineto
138.93 253.46 lineto
138.07 253.46 lineto
137.95 253.46 lineto
137.84 253.46 lineto
137.71 253.46 lineto
137.57 253.46 lineto
137.41 253.46 lineto
137.23 253.46 lineto
137.02 253.46 lineto
136.72 253.46 lineto
136.14 253.04 lineto
136.15 252.49 lineto
stroke

==> (inline-ps-187) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
111.23 0.00 lineto
111.23 38.39 lineto
0.00 38.39 lineto
0.00 0.00 closepath stroke

==> (inline-ps-188) <==

0.9 setlinewidth
newpath 0.00 38.39 moveto
111.23 38.39 lineto stroke

==> (inline-ps-189) <==

0.9 setlinewidth
newpath 111.23 0.00 moveto
111.23 38.39 lineto stroke

==> (inline-ps-190) <==

0.4 setlinewidth
newpath 51.31 38.39 moveto
51.31 41.44 lineto stroke

==> (inline-ps-191) <==

0.4 setlinewidth
newpath 76.26 38.39 moveto
76.26 41.44 lineto stroke

==> (inline-ps-192) <==

0.4 setlinewidth
newpath 101.21 38.39 moveto
101.21 41.44 lineto stroke

==> (inline-ps-193) <==

0.4 setlinewidth
newpath 31.36 38.39 moveto
31.36 39.92 lineto stroke

==> (inline-ps-194) <==

0.4 setlinewidth
newpath 36.35 38.39 moveto
36.35 39.92 lineto stroke

==> (inline-ps-195) <==

0.4 setlinewidth
newpath 41.33 38.39 moveto
41.33 39.92 lineto stroke

==> (inline-ps-196) <==

0.4 setlinewidth
newpath 46.32 38.39 moveto
46.32 39.92 lineto stroke

==> (inline-ps-197) <==

0.4 setlinewidth
newpath 56.30 38.39 moveto
56.30 39.92 lineto stroke

==> (inline-ps-198) <==

0.4 setlinewidth
newpath 61.29 38.39 moveto
61.29 39.92 lineto stroke

==> (inline-ps-199) <==

0.4 setlinewidth
newpath 66.28 38.39 moveto
66.28 39.92 lineto stroke

==> (inline-ps-200) <==

0.4 setlinewidth
newpath 71.27 38.39 moveto
71.27 39.92 lineto stroke

==> (inline-ps-201) <==

0.4 setlinewidth
newpath 81.25 38.39 moveto
81.25 39.92 lineto stroke

==> (inline-ps-202) <==

0.4 setlinewidth
newpath 86.24 38.39 moveto
86.24 39.92 lineto stroke

==> (inline-ps-203) <==

0.4 setlinewidth
newpath 91.23 38.39 moveto
91.23 39.92 lineto stroke

==> (inline-ps-204) <==

0.4 setlinewidth
newpath 96.22 38.39 moveto
96.22 39.92 lineto stroke

==> (inline-ps-205) <==

0.4 setlinewidth
newpath 106.19 38.39 moveto
106.19 39.92 lineto stroke

==> (inline-ps-206) <==

0.4 setlinewidth
newpath 111.18 38.39 moveto
111.18 39.92 lineto stroke

==> (inline-ps-207) <==

0.5 setlinewidth
newpath 0.00 19.20 moveto
101.12 19.20 lineto
stroke

==> (inline-ps-208) <==

0.5 setlinewidth
newpath 23.50 19.20 moveto
21.69 0.00 lineto
stroke

==> (inline-ps-209) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 140.08 lineto
0.00 140.08 lineto
0.00 0.00 closepath stroke

==> (inline-ps-210) <==

1.5 setlinewidth
newpath 0.00 140.08 moveto
233.46 140.08 lineto stroke

==> (inline-ps-211) <==

1.5 setlinewidth
newpath 233.46 0.00 moveto
233.46 140.08 lineto stroke

==> (inline-ps-212) <==

0.6 setlinewidth
newpath 70.76 140.08 moveto
70.76 145.08 lineto stroke

==> (inline-ps-213) <==

0.6 setlinewidth
newpath 124.99 140.08 moveto
124.99 145.08 lineto stroke

==> (inline-ps-214) <==

0.6 setlinewidth
newpath 179.23 140.08 moveto
179.23 145.08 lineto stroke

==> (inline-ps-215) <==

0.6 setlinewidth
newpath 233.47 140.08 moveto
233.47 145.08 lineto stroke

==> (inline-ps-216) <==

0.6 setlinewidth
newpath 97.88 140.08 moveto
97.88 142.58 lineto stroke

==> (inline-ps-217) <==

0.6 setlinewidth
newpath 152.11 140.08 moveto
152.11 142.58 lineto stroke

==> (inline-ps-218) <==

0.6 setlinewidth
newpath 206.35 140.08 moveto
206.35 142.58 lineto stroke

==> (inline-ps-219) <==

0.6 setlinewidth
newpath 233.46 54.85 moveto
238.46 54.85 lineto stroke

==> (inline-ps-220) <==

0.6 setlinewidth
newpath 233.46 97.47 moveto
238.46 97.47 lineto stroke

==> (inline-ps-221) <==

0.6 setlinewidth
newpath 233.46 33.55 moveto
235.96 33.55 lineto stroke

==> (inline-ps-222) <==

0.6 setlinewidth
newpath 233.46 76.16 moveto
235.96 76.16 lineto stroke

==> (inline-ps-223) <==

0.6 setlinewidth
newpath 233.46 118.77 moveto
235.96 118.77 lineto stroke

==> (inline-ps-224) <==

0.8 setlinewidth
newpath 21.22 0.00 moveto
30.53 19.63 lineto
37.28 31.29 lineto
42.84 39.67 lineto
47.68 46.24 lineto
52.03 51.68 lineto
56.02 56.32 lineto
59.73 60.39 lineto
63.22 64.01 lineto
66.53 67.29 lineto
69.68 70.28 lineto
72.70 73.05 lineto
75.61 75.61 lineto
78.41 78.02 lineto
81.11 80.28 lineto
83.73 82.42 lineto
86.27 84.45 lineto
88.74 86.39 lineto
91.14 88.25 lineto
93.48 90.03 lineto
95.75 91.75 lineto
97.96 93.41 lineto
100.11 95.03 lineto
102.20 96.59 lineto
104.23 98.12 lineto
106.20 99.61 lineto
108.11 101.07 lineto
109.95 102.51 lineto
111.73 103.92 lineto
113.44 105.31 lineto
115.06 106.68 lineto
116.61 108.04 lineto
118.06 109.39 lineto
119.40 110.74 lineto
120.63 112.08 lineto
121.71 113.43 lineto
122.64 114.78 lineto
123.39 116.13 lineto
123.91 117.50 lineto
124.19 118.89 lineto
124.17 120.29 lineto
123.81 121.71 lineto
123.07 123.16 lineto
121.90 124.64 lineto
120.30 126.16 lineto
118.24 127.73 lineto
115.76 129.37 lineto
112.91 131.13 lineto
109.73 133.09 lineto
106.32 135.55 lineto
105.97 135.86 lineto
105.61 136.19 lineto
105.26 136.54 lineto
104.90 136.93 lineto
104.54 137.37 lineto
104.18 137.89 lineto
103.82 138.57 lineto
103.65 139.01 lineto
103.58 139.31 lineto
103.50 139.84 lineto
102.78 140.08 lineto
stroke

==> (inline-ps-225) <==

0.8 setlinewidth newpath  231.00  135.00 moveto  215.00   71.00 lineto stroke

==> (inline-ps-226) <==

0.5 setlinewidth newpath  215.00   71.00 moveto  214.60   74.84 lineto
217.16   74.20 lineto closepath
gsave 0.0 setgray fill grestore stroke

==> (inline-ps-227) <==

0.8 setlinewidth newpath  218.00  135.00 moveto  129.00   71.00 lineto stroke

==> (inline-ps-228) <==

0.5 setlinewidth newpath  129.00   71.00 moveto  132.00   75.40 lineto
134.13   72.44 lineto closepath
gsave 0.0 setgray fill grestore stroke

==> (inline-ps-229) <==

0.6 setlinewidth
newpath 0.00 123 moveto
134.58 123 lineto 134.58 173 lineto 0.00 173 lineto
closepath stroke

==> (inline-ps-230) <==

1.1 setlinewidth
newpath 0.00 148 moveto
134.58 148 lineto stroke

==> (inline-ps-231) <==

0.4 setlinewidth
newpath 0.0 123 moveto
0.0 119 lineto stroke

==> (inline-ps-232) <==

0.4 setlinewidth
newpath 44.86 123 moveto
44.86 119 lineto stroke

==> (inline-ps-233) <==

0.4 setlinewidth
newpath 89.72 123 moveto
89.72 119 lineto stroke

==> (inline-ps-234) <==

0.4 setlinewidth
newpath 134.58 123 moveto
134.58 119 lineto stroke

==> (inline-ps-235) <==

0.4 setlinewidth
newpath 22.43 123 moveto
22.43 121 lineto stroke

==> (inline-ps-236) <==

0.4 setlinewidth
newpath 67.29 123 moveto
67.29 121 lineto stroke

==> (inline-ps-237) <==

0.4 setlinewidth
newpath 112.15 123 moveto
112.15 121 lineto stroke
